Placement, Orientation, and Resource Allocation Optimization for Cell-Free OIRS-aided OWC Network

The emergence of optical intelligent reflecting surface (OIRS) technologies marks a milestone in optical wireless communication (OWC) systems, enabling enhanced control over light propagation in indoor environments. This capability allows for the customization of channel conditions to achieve specific performance goals. This paper presents an enhancement in downlink cell-free OWC networks through the integration of OIRS. The key focus is on fine-tuning crucial parameters, including transmit power, receiver orientations, OIRS elements allocation, and strategic placement. In particular, a multi-objective optimization problem (MOOP) aimed at simultaneously improving the network's spectral efficiency (SE) and energy efficiency (EE) while adhering to the network's quality of service (QoS) constraints is formulated. The problem is solved by employing the $\epsilon$-constraint method to convert the MOOP into a single-objective optimization problem and solving it through successive convex approximation. Simulation results show the significant impact of OIRS on SE and EE, confirming its effectiveness in improving OWC network performance.

==> figures/EE_vs_SE.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.5\textwidth,
  height=0.39\textwidth,
  xlabel={SE [$\mathrm{bits/sec/Hz}$]},
  ylabel={EE [$\mathrm{bits/Joule/Hz}$]},
  % after end axis/.code={
  %   \node [font=\footnotesize] at (rel axis cs:1.05,0.05) {$\times 10^5$}; % For x-axis
  %   \node [font=\footnotesize] at (rel axis cs:0.05,1.05) {$\times 10^5$}; % For y-axis
  % },
  xmin=.5, xmax=3.5,
  ymin=.55, ymax=1.3,
  xtick={0.5,1,...,3.5},
  ytick={0.6,0.7,...,1.3},
    legend style={
        at={(0.45,0.695)}, 
        anchor=south east, 
        font=\scriptsize,
        inner sep=0.5mm, % Reduce inner separation
        % text width=19mm, % Adjust text width for compactness,
        legend cell align={left},
        legend columns=1,
        /tikz/column 1/.style={
            column sep=-1pt,
        },
        /tikz/column 2/.style={
            column sep=-1pt,
        },
        /tikz/row 1/.style={
            row sep=-2.5pt,
        },
        /tikz/row 2/.style={
            row sep=-2.5pt, % Reduce the vertical space between rows
        },
        /tikz/row 3/.style={
            row sep=-2.5pt,
        },
        /tikz/row 4/.style={
            row sep=-2.5pt,
        }, 
        /tikz/row 5/.style={
            row sep=-4pt,
        }, 
    },
    tick label style={font=\small},
    xlabel style={font=\footnotesize, yshift=2.5mm},
    ylabel style={font=\footnotesize, yshift=-4.0mm},
  ymajorgrids=true,
  grid=major
]
% Height of VLC=1m (Black line)
\addplot[
    % thick,
    black,
    smooth,
    % xtick=data, % Markers will be shown at the specified x-tick positions
    % mark indices={1,4,6,8,10,13,18},
    mark=o
] 
coordinates {
(0.5, 0.69)
(0.625, 0.7183)
(0.875, 0.772)
(1.0, 0.8012)
(1.25, 0.8603)
(1.5, 0.9188)
(1.875, 1.0074)
(2, 1.0349)
(2.1875, 1.0829)
(2.5, 1.1583)
(2.625, 1.1845)
(2.75, 1.2107)
(3.0, 1.24)
(3.125, 1.2238)
(3.25, 1.1945)
(3.3125, 1.1483)
(3.35, 1.0436)
(3.375, 0.9388)
};
\addlegendentry{Proposed \textbf{Algorithm~\ref{alg_final}}}



\addplot[smooth,
  color=purple,
  mark=star ,
]
coordinates {
(0.5, 0.677)
(0.625, 0.7)
(0.875, 0.7535)
(1.0, 0.7828)
(1.25, 0.8421)
(1.5, 0.9006)
(1.8125, 0.9751)
(2.0, 1.0155)
(2.375, 1.0958)
(2.5, 1.1227)
(2.625, 1.1457)
(2.8125, 1.1816)
(2.96875, 1.2009)
(3.0, 1.2050)
(3.125, 1.1791)
(3.15625, 1.1413)
(3.2, 1.0436)
(3.225, 0.9388)
(3.230, 0.8798)
};
\addlegendentry{With Fixed $\mathbf{P}$}

\addplot[smooth,
  color=orange,
  mark=diamond,
]
coordinates {
(0.5, 0.615)
(0.5655, 0.635)
(1.0, 0.7207)
(1.1542, 0.7567)
(1.385, 0.8019)
(1.7313, 0.8662)
(2.0198, 0.9114)
(2.3083, 0.9567)
(2.4238, 0.9748)
(2.5392, 0.9929)
(2.77, 1.02)
(2.8854, 1.019)
(3.0008, 0.9868)
(3.0585, 0.9567)
(3.0932, 0.8843)
(3.1163, 0.8119)
};
\addlegendentry{Random PD Orientation}

\addplot[smooth,
  color=blue,
  mark=triangle,
]
coordinates {
(0.5, 0.585)
(1, 0.675)
(1.125, 0.6959)
(1.35, 0.7375)
(1.6875, 0.7916)
(2, 0.8292)
(2.25, 0.8529)
(2.3625, 0.8648)
(2.5, 0.8737)
(2.61, 0.88)
(2.7, 0.8737)
(2.7788, 0.8611)
(2.8125, 0.8105)
(2.835, 0.76)
(2.845, 0.70)
};
\addlegendentry{Random $\mathbf{B}$ Association}

\addplot[
  smooth,
  color=red,
  mark=square,
]
coordinates {
(0.5,0.555)
(1,0.645)
(1.125,0.6659)
(1.35,0.7075)
(1.6875,0.7606)
(2,0.7992)
(2.25,0.8299)
(2.4,0.8437)
(2.5,0.85)
(2.6,0.8437)
(2.6788,0.8311)
(2.7125,0.7805)
(2.735,0.73)
(2.745,0.67)
};
\addlegendentry{No IRS}

\end{axis}
\end{tikzpicture}


==> figures/EE_vs_max_p.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.5\textwidth,
  height=0.39\textwidth,
  xlabel={Average emitted optical power $\Bar{P}_{\mathrm{th}}$ [$\mathrm{dBm}$]},
  ylabel={EE [$\mathrm{bits/Joule/Hz}$]},
  after end axis/.code={
  % \node [font=\footnotesize, anchor=south east] at (rel axis cs:0.1,1) {$\times 10^5$};
  },
  xmin=25, xmax=35,
  ymin=0.35 , ymax=0.70 ,
  xtick={25,26,...,35},
  ytick={0.35 ,0.40 ,...,0.70 },
    legend style={
        at={(0.99,0.02)}, 
        anchor=south east, 
        font=\scriptsize,
        inner sep=0.5mm, % Reduce inner separation
        % text width=19mm, % Adjust text width for compactness,
        legend cell align={left},
        legend columns=2,
        /tikz/column 1/.style={
            column sep=-1pt,
        },
        /tikz/column 2/.style={
            column sep=0pt,
        },
        /tikz/row 1/.style={
            row sep=-2pt,
        },
        /tikz/row 2/.style={
            row sep=-2pt, % Reduce the vertical space between rows
        },
        /tikz/row 3/.style={
            row sep=-5pt,
        },
    },
    tick label style={font=\small},
    xlabel style={font=\footnotesize, yshift=2.5mm},
    ylabel style={font=\footnotesize, yshift=-4.0mm},
  ymajorgrids=true,
  grid=major
]


\addplot[smooth,
  color=black,
  mark=o,
]
coordinates {
(25, 0.514)
(26, 0.569)
(27, 0.615)
(28, 0.656)
(29, 0.683)
(30, 0.694)
(31, 0.657)
(32, 0.610)
(33, 0.551)
(34, 0.481)
(35, 0.414)
};
\addlegendentry{Proposed \textbf{Algorithm~\ref{alg_final}}}


\addplot[smooth,
  color=purple,
  mark=star ,
]
coordinates {
(25, 0.494)
(26, 0.549)
(27, 0.595)
(28, 0.636)
(29, 0.663)
(30, 0.674)
(31, 0.641)
(32, 0.598)
(33, 0.542)
(34, 0.476)
(35, 0.413)
};
\addlegendentry{With Fixed $\mathbf{P}$}


\addplot[smooth,
  color=orange,
  mark=diamond,
]
coordinates {
(25, 0.434)
(26, 0.489)
(27, 0.535)
(28, 0.576)
(29, 0.603)
(30, 0.614)
(31, 0.591)
(32, 0.558)
(33, 0.512)
(34, 0.456)
(35, 0.403)
};
\addlegendentry{Random PD Orientation}

\addplot[smooth,
  color=blue,
  mark=triangle,
]
coordinates {
(25, 0.404)
(26, 0.459)
(27, 0.505)
(28, 0.546)
(29, 0.573)
(30, 0.584)
(31, 0.566)
(32, 0.539)
(33, 0.498)
(34, 0.448)
(35, 0.400)
};
\addlegendentry{Random $\mathbf{B}$ Association}

\addplot[
  smooth,
  color=red,
  mark=square,
]
coordinates {
    (25, 0.354) 
    (26, 0.409) 
    (27, 0.455) 
    (28, 0.496)
    (29, 0.523) 
    (30, 0.534) 
    (31, 0.524) 
    (32, 0.505)
    (33, 0.472) 
    (34, 0.430) 
    (35, 0.390)
};
\addlegendentry{No IRS}




\end{axis}
\end{tikzpicture}
